A boson representation of the electronic structure calculation based on the quantum Krylov subspace algorithm

Quantum calculations are expected to broaden the range of strongly correlated phenomena in solids accessible to first-principles calculations. The quantum Krylov diagonalization method, or in a broader sense, the quantum subspace expansion method (QSE) offers an advantage over other variational methods in terms of numerical stability. In this work, we propose a boson representation of electronic systems with the aim of reducing QSE quantum circuit depth, where electron-hole pair bosons serve as the fundamental degrees of freedom. We benchmark the boson representation in comparison with a corresponding fermionic QSE and CCSD for an equidistant and a dimerized configuration of a periodic hydrogen chain \ce{(H2)_n}. Despite the drastic approximation we reveal the boson QSE scheme provides practically useful accuracy in the ground state energy. Our results support its applicability to realistic quasi-two- and three-dimensional electronic systems.

==> methods/h4.tex <==

    
	\begin{tikzpicture}
    % qubit lines
    \node[font=\fontsize{20}{24}\selectfont] at (-1,-2) {$q_1$};
    \node[font=\fontsize{20}{24}\selectfont] at (-1,0) {$q_2$};
    \node[font=\fontsize{20}{24}\selectfont] at (-1,2) {$q_3$};
    \node[font=\fontsize{20}{24}\selectfont] at (-1,4) {$q_4$};
    \draw (0, -2) -- (14,-2);
    \draw (0, 0) -- (14,0);
    \draw (0, 2) -- (14,2);
    \draw (0, 4) -- (14,4);

    % CNOT
    % r->q
    \filldraw[fill opacity = 0.0, draw=black, thick] (1,-2) circle (0.2);
    \filldraw[fill=black, draw=black, thick] (1,0) circle (0.1);
    \draw (1.0,-2.2) -- (1,0.0) ;
    % r->q
    \filldraw[fill opacity = 0.0, draw=black, thick] (2,0) circle (0.2);
    \filldraw[fill=black, draw=black, thick] (2,2) circle (0.1);
    \draw (2.0,-0.2) -- (2,2.0) ;
    % s->r
    \filldraw[fill opacity = 0.0, draw=black, thick] (3,2) circle (0.2);
    \filldraw[fill=black, draw=black, thick] (3,4) circle (0.1);
    \draw (3.0,1.8) -- (3,4.0) ;

    % W
    \filldraw[fill=blue!30, draw=black, thick] (3.5,3.5) rectangle (4.5,4.5);
    \node at (4.0,4.0) {$V^\dagger$};

    % X
    \filldraw[fill=blue!30, draw=black, thick] (5.0,3.5) rectangle (6.0,4.5);
    \node at (5.5,4.0) {$X$};
    \filldraw[fill=blue!30, draw=black, thick] (5.0,1.5) rectangle (6.0,2.5);
    \node at (5.5,2.0) {$X$};
    \filldraw[fill=blue!30, draw=black, thick] (5.0,-0.5) rectangle (6.0,0.5);
    \node at (5.5,0.0) {$X$};
    \filldraw[fill=blue!30, draw=black, thick] (5.0,-2.5) rectangle (6.0,-1.5);
    \node at (5.5,-2.0) {$X$};

    % multi-controlled Rz
    \filldraw[fill=black, draw=black, thick] (7,-2) circle (0.1);
    \filldraw[fill=black, draw=black, thick] (7,0) circle (0.1);
    \filldraw[fill=black, draw=black, thick] (7,2) circle (0.1);
    \draw (7.0,-2.1) -- (7,4) ;
    \filldraw[fill=blue!30, draw=black, thick] (6.5,3.5) rectangle (7.5,4.5);
    \node at (7.0,4.0) {$R_z$};

    % X
    \filldraw[fill=blue!30, draw=black, thick] (8.0,3.5) rectangle (9.0,4.5);
    \node at (8.5,4.0) {$X$};
    \filldraw[fill=blue!30, draw=black, thick] (8.0,1.5) rectangle (9.0,2.5);
    \node at (8.5,2.0) {$X$};
    \filldraw[fill=blue!30, draw=black, thick] (8.0,-0.5) rectangle (9.0,0.5);
    \node at (8.5,0.0) {$X$};
    \filldraw[fill=blue!30, draw=black, thick] (8.0,-2.5) rectangle (9.0,-1.5);
    \node at (8.5,-2.0) {$X$};

    % W^\dagger
    \filldraw[fill=blue!30, draw=black, thick] (9.5,3.5) rectangle (10.5,4.5);
    \node at (10.0,4.0) {$V$};

    % CNOT  
    % s->r
    \filldraw[fill opacity = 0.0, draw=black, thick] (11,2) circle (0.2);
    \filldraw[fill=black, draw=black, thick] (11,4) circle (0.1);
    \draw (11.0,1.8) -- (11,4.0) ;
    % r->q
    \filldraw[fill opacity = 0.0, draw=black, thick] (12,0) circle (0.2);
    \filldraw[fill=black, draw=black, thick] (12,2) circle (0.1);
    \draw (12.0,-0.2) -- (12,2.0) ;
    % q->p
    \filldraw[fill opacity = 0.0, draw=black, thick] (13,-2) circle (0.2);
    \filldraw[fill=black, draw=black, thick] (13,0) circle (0.1);
    \draw (13.0,-2.2) -- (13,0.0) ;
    
    % \caption{h4}
	\end{tikzpicture}

==> results/levelstructure.tex <==
\begin{tikzpicture}
    \draw[line width=0.3mm,-{Stealth[length=1mm,width=1mm]}] (0, 0) -- (0,2.5);
    \draw[line width=0.3mm,-{Stealth[length=1mm,width=1mm]}] (0, 0) -- (3,0);
    \node[font=\fontsize{8}{24}\selectfont] at (2.9,0.2) {$k_z$};
    \node[font=\fontsize{8}{24}\selectfont, rotate=90] at (-0.3,1.1) {Energy};

    % levels
    \draw[line width=0.3mm] (0.5, 0.5) -- (1.0,0.5);
    \draw[line width=0.3mm] (0.5, 1.5) -- (1.0,1.5);
    \draw[line width=0.3mm] (0.5, 1.8) -- (1.0,1.8);
    \draw[line width=0.3mm] (0.5, 2.0) -- (1.0,2.0);

    \draw[line width=0.3mm] (2.0, 0.6) -- (2.5,0.6);
    \draw[line width=0.3mm] (2.0, 1.35) -- (2.5,1.35);
    \draw[line width=0.3mm] (2.0, 1.6) -- (2.5,1.6);
    \draw[line width=0.3mm] (2.0, 1.9) -- (2.5,1.9);

    \draw[line width=0.2mm,-{Stealth[length=1mm,width=1mm]}] (0.75,0.5) -- (0.75,1.4);
    \draw[line width=0.2mm,-{Stealth[length=1mm,width=1mm]}] (0.75,0.5) -- (2.15,1.5);
    \filldraw[fill=orange, draw=black, thick] (0.75,0.5) circle (0.07);    
    \filldraw[fill=cyan, draw=black, thick] (0.75,1.5) circle (0.07);
    \filldraw[fill=cyan, draw=black, thick] (2.25,1.6) circle (0.07);
    \node[font=\fontsize{6}{24}\selectfont] at (0.35,0.5) {$v_1$};
    \node[font=\fontsize{6}{24}\selectfont] at (0.35,1.5) {$c_1$};
    \node[font=\fontsize{6}{24}\selectfont] at (2.65,1.6) {$c_2$};
    \node[font=\fontsize{6}{24}\selectfont] at (0.75,-0.2) {$k_1$};
    \node[font=\fontsize{6}{24}\selectfont] at (2.25,-0.2) {$k_2$};
\end{tikzpicture}

==> results/structure.tex <==
\begin{tikzpicture}
    \draw[line width=0.3mm,-{Stealth[length=1mm,width=1mm]}] (0, 0) -- (3,0);
    \draw[line width=0.3mm, dotted] (0.3, -1) -- (0.3,0.6);
    \draw[line width=0.3mm, dotted] (2.4, -1) -- (2.4,0.6);
    \filldraw[fill=gray, draw=black, thick] (0.3,0) circle (0.2);
    \filldraw[fill=gray, draw=black, thick] (1.2,0) circle (0.2);
    \filldraw[fill=gray, draw=black, thick] (2.4,0) circle (0.2);
    \draw[line width=0.2mm,{Stealth[length=1mm,width=1mm]}-{Stealth[length=1mm,width=1mm]}] (0.3, -0.84) -- (2.4,-0.84);
    \draw[line width=0.2mm,{Stealth[length=1mm,width=1mm]}-{Stealth[length=1mm,width=1mm]}] (0.3, -0.45) -- (1.2,-0.45);

    \node[font=\fontsize{11}{24}\selectfont] at (3,-0.16) {$z$};
    \node[font=\fontsize{9}{24}\selectfont, text=white] at (0.3,0.0) {\ce{H}};
    \node[font=\fontsize{9}{24}\selectfont] at (0.75,-0.6) {$R$};
    \node[font=\fontsize{9}{24}\selectfont] at (1.35,-1.1) {$L$};

    % \node[
    %   anchor=north west,
    %   inner sep=0pt
    % ] at ([xshift=0mm,yshift=0mm]
    %       current bounding box.north west)
    % {\panelLabel{(a)}};
\end{tikzpicture}
